Maximin Robust Bayesian Experimental Design

We address the brittleness of Bayesian experimental design under model misspecification by formulating the problem as a max--min game between the experimenter and an adversarial nature subject to information-theoretic constraints. We demonstrate that this approach yields a robust objective governed by Sibson's $\alpha$-mutual information~(MI), which identifies the $\alpha$-tilted posterior as the robust belief update and establishes the R\'enyi divergence as the appropriate measure of conditional information gain. To mitigate the bias and variance of nested Monte Carlo estimators needed to estimate Sibson's $\alpha$-MI, we adopt a PAC-Bayes framework to search over stochastic design policies, yielding rigorous high-probability lower bounds on the robust expected information gain that explicitly control finite-sample error.

==> figures/abtesting-design-plot.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
      group style={
        group size=3 by 1,
        horizontal sep=0.75cm,
        ylabels at=edge left
      },
      axis x line*=bottom,
      axis y line*=left,
      width=5.5cm,
      height=4cm,
      enlarge y limits={lower, value=0.03},
      xlabel={$\xi$},
      xlabel style={yshift=5pt},
      ylabel style={yshift=-3pt},
      title style={font=\footnotesize},
      major tick length=2pt,
      title style={yshift=-3pt},
      tick align=outside,
  ]
  
  \nextgroupplot[
    title={$\alpha = 0.01$},
    scaled y ticks=true,
    tick scale binop=\times,
    y tick scale label style={
        at={(axis description cs:0.02,1.02)},
        anchor=south west,
        xshift=0pt,
        yshift=-5pt,
        font=\scriptsize,
    },
  ]
      \addplot[ybar, bar shift=0pt, bar width=2.0pt, fill=gray!50, draw=none] table[
          x=n_A,
          y=mi_alpha_0.0100,
          col sep=comma
      ]{figures/data/abtesting_design.csv};
      \addplot[ybar, bar shift=0pt, bar width=2.0pt, fill=gray!150, draw=none] table[
          x=n_A, 
          y=max_alpha_0.0100, 
          col sep=comma
      ]{figures/data/abtesting_design.csv};
    
  \nextgroupplot[title={$\alpha=0.10$}]
      \addplot[ybar, bar shift=0pt, bar width=2pt, fill=gray!50, draw=none] table[
          x=n_A,
          y=mi_alpha_0.1000,
          col sep=comma
      ]{figures/data/abtesting_design.csv};
      \addplot[ybar, bar shift=0pt, bar width=2.0pt, fill=gray!150, draw=none] table[
          x=n_A, 
          y=max_alpha_0.1000, 
          col sep=comma
      ]{figures/data/abtesting_design.csv};
    
  \nextgroupplot[title={$\alpha \approx 1.00$}]
      \addplot[ybar, bar shift=0pt, bar width=2.0pt, fill=gray!50, draw=none] table[
          x=n_A,
          y=mi_alpha_1.0000,
          col sep=comma
      ]{figures/data/abtesting_design.csv};
      \addplot[ybar, bar shift=0pt, bar width=2.0pt, fill=gray!150, draw=none] table[
          x=n_A, 
          y=max_alpha_1.0000, 
          col sep=comma
      ]{figures/data/abtesting_design.csv};
    
  \end{groupplot}
\end{tikzpicture}

==> figures/gain-coverage-plot.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=infogain,
            group size=1 by 2,
            vertical sep=0.75cm,
        },
        width=5.75cm,
        height=2.92cm,
        ylabel={Frequency},
        xlabel={Information Gain},
        ymin=0,
        scaled y ticks=base 10:-3,
        ytick scale label code/.code={$\times 10^{3}$},
        y tick scale label style={
            at={(axis description cs:0.02,1.02)},
            anchor=south west,
            xshift=-7pt,
            yshift=0pt,
            font=\scriptsize,
        },
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        title style={font=\scriptsize},
        grid=major,
        grid style={gray!30},
        xlabel style={yshift=2pt},
        ylabel style={yshift=-5pt},
        title style={yshift=-5pt},
    ]

    \nextgroupplot[
        xlabel={},
        xmin=-1, xmax=10.3,
        xtick={0,2,4,6,8,10},
        title={Linear Regression},
        legend style={
            at={(0.99,0.97)},
            anchor=north east,
            draw,
            font=\tiny,
            /pgfplots/legend cell align=left,
            inner sep=1.pt,
            outer sep=0pt,
            legend image post style={scale=1.0},
            text depth=0pt,
            row sep=-1pt,
        },
    ]
    \addplot[ybar interval, fill=gray!40, draw=black, line width=0.25pt, fill opacity=0.7, area legend]
        table[x=bin_center, y=nominal_count, col sep=comma] {figures/data/linreg_gain_studentt.csv};
    \addlegendentry{Nominal}
    \addplot[ybar interval, fill=gray!150, draw=black, line width=0.25pt, fill opacity=0.7, area legend]
        table[x=bin_center, y=robust_count, col sep=comma] {figures/data/linreg_gain_studentt.csv};
    \addlegendentry{Robust}

    \nextgroupplot[
        xmin=-0.5, xmax=5,
        xtick={0,1,2,3,4,5},
        title={A/B Testing},
    ]
    \addplot[ybar interval, fill=gray!40, draw=black, line width=0.25pt, fill opacity=0.7, area legend]
        table[x=bin_center, y=nominal_count, col sep=comma] {figures/data/abtesting_gain_mixture.csv};
    \addplot[ybar interval, fill=gray!150, draw=black, line width=0.25pt, fill opacity=0.7, area legend]
        table[x=bin_center, y=robust_count, col sep=comma] {figures/data/abtesting_gain_mixture.csv};

    \end{groupplot}

    \begin{scope}[shift={($(infogain c1r1.north east) + (1.05cm,0)$)}]
    \begin{groupplot}[
        group style={
            group name=coverage,
            group size=2 by 1,
            horizontal sep=0.35cm,
            ylabels at=edge left,
            yticklabels at=edge left,
        },
        width=5.0cm,
        height=5.0cm,
        xlabel={Expected Coverage},
        ylabel={Actual Coverage},
        xmin=-0.05, xmax=1.05,
        ymin=-0.05, ymax=1.05,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        title style={font=\scriptsize},
        grid=major,
        grid style={gray!30},
        minor tick num=4,
        major tick length=5pt,
        minor tick length=2pt,
        xlabel style={yshift=2pt},
        ylabel style={yshift=-5pt},
        title style={yshift=-5pt},
        at={(0,0)},
        anchor=north west,
    ]

    \nextgroupplot[
        title={Linear Regression},
        legend style={
            at={(0.03,0.97)},
            anchor=north west,
            draw,
            font=\tiny,
            /pgfplots/legend cell align=left,
            inner sep=1.0pt,
            outer sep=0pt,
            legend image post style={scale=0.5},
            text depth=0pt,
            row sep=-3pt,
        },
    ]
        \addplot[black, thick, loosely dotted, forget plot] coordinates {(0,0) (1,1)};
        \addplot[gray!40, very thick, forget plot] table[x=coverage_levels, y={alpha_1.0000}, col sep=comma] {figures/data/linreg_coverage_studentt.csv};
        \addplot[gray!70, very thick, forget plot] table[x=coverage_levels, y={alpha_0.4870}, col sep=comma] {figures/data/linreg_coverage_studentt.csv};
        \addplot[gray!100, very thick, forget plot] table[x=coverage_levels, y={alpha_0.2371}, col sep=comma] {figures/data/linreg_coverage_studentt.csv};
        \addplot[gray!130, very thick, forget plot] table[x=coverage_levels, y={alpha_0.1155}, col sep=comma] {figures/data/linreg_coverage_studentt.csv};
        \addplot[gray!150, very thick, forget plot] table[x=coverage_levels, y={alpha_0.0562}, col sep=comma] {figures/data/linreg_coverage_studentt.csv};
        \addlegendimage{area legend, fill=gray!40, draw=black, line width=0.25pt}
        \addlegendentry{$\alpha=1.000$}
        \addlegendimage{area legend, fill=gray!70, draw=black, line width=0.25pt}
        \addlegendentry{$\alpha=0.487$}
        \addlegendimage{area legend, fill=gray!100, draw=black, line width=0.25pt}
        \addlegendentry{$\alpha=0.237$}
        \addlegendimage{area legend, fill=gray!130, draw=black, line width=0.25pt}
        \addlegendentry{$\alpha=0.115$}
        \addlegendimage{area legend, fill=gray!150, draw=black, line width=0.25pt}
        \addlegendentry{$\alpha=0.056$}

    \nextgroupplot[title={A/B Testing}]
        \addplot[black, thick, loosely dotted, forget plot] coordinates {(0,0) (1,1)};
        \addplot[gray!40, very thick] table[x=expected_levels, y={alpha_1.0000}, col sep=comma] {figures/data/abtesting_coverage_mixture.csv};
        \addplot[gray!70, very thick] table[x=expected_levels, y={alpha_0.4870}, col sep=comma] {figures/data/abtesting_coverage_mixture.csv};
        \addplot[gray!100, very thick] table[x=expected_levels, y={alpha_0.2371}, col sep=comma] {figures/data/abtesting_coverage_mixture.csv};
        \addplot[gray!130, very thick] table[x=expected_levels, y={alpha_0.1155}, col sep=comma] {figures/data/abtesting_coverage_mixture.csv};
        \addplot[gray!150, very thick] table[x=expected_levels, y={alpha_0.0562}, col sep=comma] {figures/data/abtesting_coverage_mixture.csv};

    \end{groupplot}
    \end{scope}

\end{tikzpicture}


==> figures/linreg-design-plot.tex <==
\pgfdeclareplotmark{custom-star}{
    \pgfmathsetmacro{\sz}{\pgfplotmarksize}
    \node[star,star point ratio=2.25,minimum size=5pt,
          inner sep=0pt,draw=black!70,solid,fill=black!90] {};
}

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=3 by 1,
            horizontal sep=0.75cm,
            ylabels at=edge left,
        },
        width=5.0cm,
        height=5.0cm,
        xmin=-1.1, xmax=1.1,
        ymin=-1.1, ymax=1.1,
        xlabel={$\xi_1$},
        ylabel={$\xi_2$},
        view={0}{90},
        axis on top,
        xtick={-1, 1},
        ytick={-1, 1},
        axis x line*=bottom,
        axis y line*=left,
        xlabel style={yshift=10pt},
        ylabel style={yshift=-12pt},
        major tick length=2pt,
        tick align=outside,
    ]

    \nextgroupplot[title={$\alpha = 0.01$}]
        \addplot3[surf, shader=interp, colormap={grayfill}{gray(0cm)=(0.6); gray(1cm)=(1)}, mesh/rows=40, mesh/cols=40]
            table[x=xi_1, y=xi_2, z=mi_alpha_0.0100, col sep=comma] {figures/data/linreg_design.csv};
        \addplot3[contour prepared={labels=false, draw color=gray!60!black}]
            table {figures/data/linreg_contour_alpha_0.0100.table};
        \addplot[only marks, mark=custom-star] coordinates {(1, 1)};

    \nextgroupplot[title={$\alpha = 0.10$}, ylabel={}, yticklabels={}]
        \addplot3[surf, shader=interp, colormap={grayfill}{gray(0cm)=(0.6); gray(1cm)=(1)}, mesh/rows=40, mesh/cols=40]
            table[x=xi_1, y=xi_2, z=mi_alpha_0.1000, col sep=comma] {figures/data/linreg_design.csv};
        \addplot3[contour prepared={labels=false, draw color=gray!60!black}]
            table {figures/data/linreg_contour_alpha_0.1000.table};
        \addplot[only marks, mark=custom-star] coordinates {(1, 1)};

    \nextgroupplot[title={$\alpha \approx 1.00$}, ylabel={}, yticklabels={}]
        \addplot3[surf, shader=interp, colormap={grayfill}{gray(0cm)=(0.6); gray(1cm)=(1)}, mesh/rows=40, mesh/cols=40]
            table[x=xi_1, y=xi_2, z=mi_alpha_0.9950, col sep=comma] {figures/data/linreg_design.csv};
        \addplot3[contour prepared={labels=false, draw color=gray!60!black}]
            table {figures/data/linreg_contour_alpha_0.9950.table};
        \addplot[only marks, mark=custom-star] coordinates {(1, -1) (-1, 1)};

    \end{groupplot}
\end{tikzpicture}

==> figures/pac-plot.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=policy_plots,
            group size=2 by 2,
            horizontal sep=0.5cm,
            vertical sep=0.65cm,
        },
        width=5cm,
        height=3cm,
        xlabel={},
        ylabel={Frequency},
        ymin=0,
        enlarge x limits=false,
        scaled y ticks=base 10:-2,
        ytick scale label code/.code={$\times 10^{2}$},
        y tick scale label style={
            at={(axis description cs:0.05,1.025)},
            anchor=south west,
            xshift=-7pt,
            yshift=0pt,
            font=\scriptsize,
        },
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        title style={font=\footnotesize},
        grid=major,
        grid style={gray!30},
        xlabel style={yshift=2pt},
        ylabel style={yshift=-5pt},
        title style={yshift=-5pt},
        legend style={
            draw,
            font=\tiny,
            /pgfplots/legend cell align=left,
            inner sep=1.pt,
            outer sep=0pt,
        },
    ]
    
    \nextgroupplot[
        ymax=1100,
        xmin=0.0,
        xmax=0.6,
        xlabel={},
        legend style={
            at={(0.97,0.97)},
            anchor=north east,
            draw,
            font=\tiny,
            /pgfplots/legend cell align=left,
            inner sep=1.0pt,
            outer sep=0pt,
            legend image post style={scale=1.0},
            text depth=0pt,
            row sep=-1pt,
        },
    ]
    \addplot[
        ybar interval,
        fill=gray!40,
        draw=black,
        line width=0.25pt,
        fill opacity=0.7,
        area legend,
    ] table[
        x=bin_center,
        y=gd_density,
        col sep=comma
    ] {figures/data/linreg_regret_merged.csv};
    \addlegendentry{Naive}
    
    \addplot[
        ybar interval,
        fill=gray!150,
        draw=black,
        line width=0.25pt,
        fill opacity=0.7,
        area legend,
    ] table[
        x=bin_center,
        y=reps_density,
        col sep=comma
    ] {figures/data/linreg_regret_merged.csv};
    \addlegendentry{PAC-Bayes}
    
    \nextgroupplot[
        ymax=1100,
        xmin=0.4,
        xmax=1.04,
        xtick={0.4,0.6,0.8,1.0},
        xlabel={},
        ylabel={},
        yticklabels={},  %
        ytick scale label code/.code={},  %
    ]
    \addplot[
        ybar interval,
        fill=gray!40,
        draw=black,
        line width=0.25pt,
        fill opacity=0.7,
        area legend,
    ] table[
        x=bin_center,
        y=gd_density,
        col sep=comma
    ] {figures/data/linreg_similarity_merged.csv};

    \addplot[
        ybar interval,
        fill=gray!150,
        draw=black,
        line width=0.25pt,
        fill opacity=0.7,
        area legend,
    ] table[
        x=bin_center,
        y=reps_density,
        col sep=comma
    ] {figures/data/linreg_similarity_merged.csv};
    
    \nextgroupplot[
        ymax=1150,
        xmin=0.0,
        xmax=0.3,
        xtick={0, 0.1, 0.2, 0.3},
        xlabel={Objective Regret},
    ]
    \addplot[
        ybar interval,
        fill=gray!40,
        draw=black,
        line width=0.25pt,
        fill opacity=0.7,
        area legend,
    ] table[
        x=bin_center,
        y=enum_density,
        col sep=comma
    ] {figures/data/abtesting_regret_merged.csv};
    
    \addplot[
        ybar interval,
        fill=gray!150,
        draw=black,
        line width=0.25pt,
        fill opacity=0.7,
        area legend,
    ] table[
        x=bin_center,
        y=reps_density,
        col sep=comma
    ] {figures/data/abtesting_regret_merged.csv};
    
    \nextgroupplot[
        ymax=1150,
        xmin=0.7,
        xmax=1.02,
        xtick={0.7,0.8,0.9,1.0},
        xlabel={Design Optimality},
        ylabel={},
        yticklabels={},  %
        ytick scale label code/.code={},  %
    ]
    \addplot[
        ybar interval,
        fill=gray!40,
        draw=black,
        line width=0.25pt,
        fill opacity=0.7,
        area legend,
    ] table[
        x=bin_center,
        y=enum_density,
        col sep=comma
    ] {figures/data/abtesting_similarity_merged.csv};

    \addplot[
        ybar interval,
        fill=gray!150,
        draw=black,
        line width=0.25pt,
        fill opacity=0.7,
        area legend,
    ] table[
        x=bin_center,
        y=reps_density,
        col sep=comma
    ] {figures/data/abtesting_similarity_merged.csv};
    
    \end{groupplot}
\end{tikzpicture}
